On the Approximation of Functions with Line Singularities by Ridgelets

In [GO15], the authors discussed the existence of numerically feasible solvers for advection equations that run in optimal computational complexity. In this paper, we complete the last remaining requirement to achieve this goal - by showing that ridgelets, on which the solver is based, approximate functions with line singularities (which may appear as solutions to the advection equation) with the best possible approximation rate. Structurally, the proof resembles [Can01], where a similar result was proved for a different ridgelet construction, which is however not well-suited for use in a PDE solver (and in particular, not suitable for the CDD-schemes [CDD01] we are interested in). Due to the differences between the two ridgelet constructions, we have to deal with quite a different set of issues, but are also able to relax the (support) conditions on the function being approximated. Finally, the proof employs a new convolution-type estimate that could be of independent interest due to its sharpness.

==> figures/source/Nterm_sing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[trim axis left,trim axis right]
\begin{axis}[%
width=\plotsize,
height=\plotsize,
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel={\footnotesize Number $N$ of ridgelets used for reconstruction},
ylabel={\footnotesize Relative $L^2$-error},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
every tick label/.append style={font=\footnotesize},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
20	0.400253717065241\\
40	0.366785504405462\\
60	0.338509829701719\\
80	0.316387129535475\\
100	0.298352573420227\\
120	0.280634959648918\\
140	0.267123514012344\\
160	0.257420908415868\\
180	0.246439015727762\\
200	0.235438273250285\\
220	0.224129991955433\\
240	0.214240368735786\\
260	0.206878160115163\\
280	0.200572998868481\\
300	0.19436767238386\\
320	0.186646207582423\\
340	0.181035630558091\\
360	0.172262317933199\\
380	0.166070580759316\\
400	0.162442187751984\\
800	0.108580436982768\\
1200	0.0843392508718165\\
1600	0.0679698273867626\\
2000	0.0576735604547602\\
2400	0.0492195014500669\\
2800	0.0433007324274309\\
3200	0.0385861094737698\\
3600	0.0349202409971326\\
4000	0.0316176713327697\\
4400	0.0287405442230186\\
4800	0.0264194175659328\\
5200	0.0240999953836969\\
5600	0.0225593169424807\\
6000	0.0210117661654486\\
6400	0.0195951034171552\\
6800	0.0182806139710217\\
7200	0.0171503153004934\\
7600	0.0159448866974774\\
8000	0.0150906198045825\\
8400	0.0140564489142905\\
8800	0.0132138752063825\\
9200	0.0122219395625939\\
9600	0.0115101689122792\\
10000	0.0109216705466815\\
10400	0.0103085232003954\\
10800	0.00976979387441293\\
11200	0.00924494300372729\\
11600	0.00883383117411731\\
12000	0.00839110968598781\\
12400	0.00796460378357287\\
12800	0.00762300093971332\\
13200	0.00722006890584702\\
13600	0.00687734649969845\\
14000	0.00651938988139802\\
14400	0.00620588737989716\\
14800	0.00598469378887903\\
15200	0.00574531492491916\\
15600	0.00548596570592125\\
16000	0.00523961520802978\\
16400	0.00502165242048476\\
16800	0.00482798692859305\\
17200	0.00466677309842402\\
17600	0.00451050142666545\\
18000	0.00438855641449497\\
18400	0.004221055358441\\
18800	0.00405914161472572\\
19200	0.00393174112448324\\
19600	0.00378151802125968\\
20000	0.00365345307986607\\
20400	0.00353070779612971\\
20800	0.00339701722126172\\
21200	0.00327899434893389\\
21600	0.0031526015892518\\
22000	0.00303667657880326\\
22400	0.00294452374252543\\
22800	0.00284946762908533\\
23200	0.00277847333102539\\
23600	0.00269896689218675\\
24000	0.0026277154401427\\
24400	0.00254922964864998\\
24800	0.0024748771892525\\
25200	0.00241529983111379\\
25600	0.00236178581916897\\
26000	0.0022964832724088\\
26400	0.00223757907358718\\
26800	0.00217395019344824\\
27200	0.00212648563584064\\
27600	0.00207077951127554\\
28000	0.00200920196004147\\
28400	0.00195448142533384\\
28800	0.00191967790726867\\
29200	0.00188008318821874\\
29600	0.00183895817498489\\
30000	0.00179534029018666\\
30400	0.00175361562623122\\
30800	0.00169336844801087\\
31200	0.0016533593948564\\
31600	0.00161606290646892\\
32000	0.0015779240651339\\
32400	0.00154184076086434\\
32800	0.00151380817109019\\
33200	0.0014810376168379\\
33600	0.00145121566181024\\
34000	0.00142878018424134\\
34400	0.00140017358476354\\
34800	0.00138069597404368\\
35200	0.00135142132568477\\
35600	0.00132248550887982\\
36000	0.00129223086797639\\
36400	0.00127344965135168\\
36800	0.00124470223314735\\
37200	0.00122379648552762\\
37600	0.00119355868423493\\
38000	0.00116059038551262\\
38400	0.0011374959440566\\
38800	0.00111776376168619\\
39200	0.00109904841167898\\
39600	0.0010809249556525\\
40000	0.00106285023117039\\
40400	0.00104047588901495\\
40800	0.00102105565726185\\
41200	0.00100294922641198\\
41600	0.000985722612921455\\
42000	0.000967676505179647\\
42400	0.000948932975021804\\
42800	0.000935229438152228\\
43200	0.000922382849881713\\
43600	0.000905494936270761\\
44000	0.000888831842153098\\
44400	0.000876943305193061\\
44800	0.000863315800418887\\
45200	0.000850960614230924\\
45600	0.000835967917428397\\
46000	0.000821830003966122\\
46400	0.000809061485684631\\
46800	0.000795350211189422\\
47200	0.000782110551465521\\
47600	0.000768457986853257\\
48000	0.000753186598026425\\
48400	0.000740340935229143\\
48800	0.000727796560565427\\
49200	0.00071308792151991\\
49600	0.00069845331374364\\
50000	0.000688474087192801\\
50400	0.000679067961363729\\
50800	0.000670538542828765\\
51200	0.00065887648085558\\
51600	0.000647298567210067\\
52000	0.000632983007731799\\
52400	0.000623564027527762\\
52800	0.000614181668982787\\
53200	0.000603394125595843\\
53600	0.00059364788088969\\
54000	0.000585661734952078\\
54400	0.000579103366229247\\
54800	0.000571304128517272\\
55200	0.000563410587440862\\
55600	0.00055512359262748\\
56000	0.000546905226205307\\
56400	0.00054015688425051\\
56800	0.00053283670393377\\
57200	0.000526909095219483\\
57600	0.00052002033934293\\
58000	0.000514331853675557\\
58400	0.000505697985153354\\
58800	0.000500099631121234\\
59200	0.000493476624603522\\
59600	0.000487775559589444\\
60000	0.000481569027871918\\
60400	0.000475900483311146\\
60800	0.000469602845969755\\
61200	0.00046461611445901\\
61600	0.000458956247964244\\
62000	0.000451970168187945\\
62400	0.000448013577242851\\
62800	0.000441510664180219\\
63200	0.000438061138160377\\
63600	0.000434066993498719\\
64000	0.000429367272453699\\
64400	0.000425115691160745\\
64800	0.000418216821850554\\
65200	0.00041246371566326\\
65600	0.000406137112244872\\
66000	0.000400770216458566\\
66400	0.000396930542467272\\
66800	0.000392800633085096\\
67200	0.000388776503544264\\
67600	0.000383139037339925\\
68000	0.000377877249708062\\
68400	0.000373894953447406\\
68800	0.000370050828652463\\
69200	0.000365585935834494\\
69600	0.0003610132336397\\
70000	0.000356545819844313\\
70400	0.000351711836799892\\
70800	0.000346929612170912\\
71200	0.00034339962166354\\
71600	0.000339418865941148\\
72000	0.000335835915393634\\
72400	0.000331547640088736\\
72800	0.000327987697482023\\
73200	0.000325193918131843\\
73600	0.000321568752370638\\
74000	0.000317717806265301\\
74400	0.000313646350621568\\
74800	0.000309484515597228\\
75200	0.000306249968934425\\
75600	0.000303620055126596\\
76000	0.000300807050142987\\
76400	0.000297555314091918\\
76800	0.000294070538141204\\
77200	0.000291419389271804\\
77600	0.000288889817890459\\
78000	0.000285349145129653\\
78400	0.000282489171646123\\
78800	0.00028070618930509\\
79200	0.00027745895804107\\
79600	0.000274091012512273\\
80000	0.000271313016121651\\
80400	0.000268285165636292\\
80800	0.000265319647105734\\
81200	0.000262181950524269\\
81600	0.000260003112804151\\
82000	0.000258360563712762\\
82400	0.000255901189380579\\
82800	0.000252929456095915\\
83200	0.000249949999516145\\
83600	0.000247467112081717\\
84000	0.000245688273276501\\
84400	0.000244225013762706\\
84800	0.000241065312292236\\
85200	0.000239088896276795\\
85600	0.000236419334484655\\
86000	0.000233313033108251\\
86400	0.00023046836685325\\
86800	0.000228304308198342\\
87200	0.000226922279115262\\
87600	0.000225096548423486\\
88000	0.000223082756242354\\
88400	0.000220452230144545\\
88800	0.000217944605917957\\
89200	0.000215769225289692\\
89600	0.000213658267773207\\
90000	0.000211339127243784\\
90400	0.000209065381045004\\
90800	0.000207084934007732\\
91200	0.000204662628784685\\
91600	0.000202828621227884\\
92000	0.000200830545299225\\
92400	0.000199024157373629\\
92800	0.000196987236491504\\
93200	0.000194913443942539\\
93600	0.000192820120215648\\
94000	0.000190542174216383\\
94400	0.000188606317975546\\
94800	0.000186705999381065\\
95200	0.000184708794412508\\
95600	0.000183088389434769\\
96000	0.000180740078300988\\
96400	0.0001789685277761\\
96800	0.000176992368307468\\
97200	0.0001743346636375\\
97600	0.000173192759950084\\
98000	0.000171538963282594\\
98400	0.000170385207228866\\
98800	0.00016855922242743\\
99200	0.000167654459535419\\
99600	0.000165925496380674\\
100000	0.000164509483176166\\
};

\end{axis}
\end{tikzpicture}%

==> figures/source/box_sol.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0,0,0.56078}%
\begin{tikzpicture}[trim axis left,trim axis right]
\begin{axis}[%
	width=\plotsize,
	xlabel={\footnotesize$x_1$},
	ylabel={\footnotesize$x_2$},
	xlabel shift={-0.75em},
	ylabel shift={-0.75em},
	scale only axis,
	tick align=outside,
	clip=false,
	xmin=-1,
	xmax=1,
	xmajorgrids,
	ymin=-1,
	ymax=1,
	ymajorgrids,
	zmin=0,
	zmax=2,
	zmajorgrids,
	every tick label/.append style={font=\footnotesize},
	%view={30}{65},
	%axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	axis z line*=left
	]
	
	\addplot3 graphics[points={
	(-0.99665,-0.98692,9.7769e-11) => (55.7081,105.3937)
	(0.97341,0.98941,1.7626e-10) => (377.9119,156.585)
	(0.023055,0.054493,1.0839) => (223.5853,168.63)
	(0.96699,-0.96354,2.7661e-09) => (260.4731,37.6406)
	}]{figures/source/box_sol.png};
	
	\def\myxtick{0.046}
	\def\myytick{0.058}
	\def\myztick{0.15}
	\def\mylw{0.005}
	
	%\draw[red] (-1,-1,0) -- (1,1,4);
	\pgfplotsinvokeforeach{0,1,2}% remove x-ticks and redraw y-ticks at z-axis
	{
	\draw[white] (-1,-1,#1) -- (-1-\myxtick,-1,#1);
	\draw[white] (-1,-1,#1) -- (-1,-1-\myytick,#1);
	\draw[very thin,gray] (-1,-1,#1) -- (-1,-1-\myytick,#1);
	}
	\pgfplotsinvokeforeach{-1,-0.5,0,0.5,1}
	{
	\draw[white] (#1,-1,0) -- (#1,-1,-\myztick);		% remove z-tick at x-axis
	\draw[white] (#1,-1,0) -- (#1,-1-\myytick,0);		% remove y-tick at x-axis
	\draw[very thin,gray] (#1,-1,0) -- (#1,-1-\myytick,0);% redraw y-tick at x-axis
	}
	\pgfplotsinvokeforeach{-1,-0.5,0,0.5,1}
	{
	\draw[white] ( 1,#1,0) -- ( 1,#1,-\myztick);		% remove z-tick at y-axis
	\draw[very thin,gray] (1,#1,0) -- (1+\myxtick,#1,0);% add x-tick at y-axis
	}
	\draw[very thin,gray] (1,-0.99,0) -- (1,-1-\myytick,0);% correct tick in corner
	% correct boundaries of plot
	\draw[myblue,thick] (-1+\mylw,-1+\mylw,0) -- (1-\mylw,-1+\mylw,0) -- (1-\mylw,1-\mylw,0) -- (-1+\mylw,1-\mylw,0) -- cycle;
	\draw[white,thick] (-1,1,0.02) -- (1,1,0.02);
	% redraw axis to cover inaccuracies of removal
	\draw[gray!50] (-1,-1,0) -- (-1,1,0) -- (1,1,0);
	\pgfplotsinvokeforeach{-1,-0.5,0,0.5,1}
	{
	\draw[gray!50] (#1,1,0) -- (#1,1,1);		% add z-grid
	}
	\draw (-1,-1,2+\myztick) -- (-1,-1,0) -- (1,-1,0) -- (1,1,0);
\end{axis}
\end{tikzpicture}%

==> figures/source/box_sol_sml.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0,0,0.56078}%
\begin{tikzpicture}[trim axis left,trim axis right]
\begin{axis}[%
	width=\plotsize,
	xlabel={\footnotesize$x_1$},
	ylabel={\footnotesize$x_2$},
	xlabel shift={-0.75em},
	ylabel shift={-0.75em},
	scale only axis,
	tick align=outside,
	clip=false,
	xmin=-1,
	xmax=1,
	xmajorgrids,
	ymin=-1,
	ymax=1,
	ymajorgrids,
	zmin=0,
	zmax=2,
	zmajorgrids,
	every tick label/.append style={font=\footnotesize},
	%view={30}{65},
	%axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	axis z line*=left
	]
	
	\addplot3 graphics[points={
	(-0.99665,-0.98692,9.7769e-11) => (55.7081,105.3937)
	(0.97341,0.98941,1.7626e-10) => (377.9119,156.585)
	(0.023055,0.054493,1.0839) => (223.5853,168.63)
	(0.96699,-0.96354,2.7661e-09) => (260.4731,37.6406)
	}]{figures/source/box_sol.png};
	
	\def\myxtick{0.055}
	\def\myytick{0.07}
	\def\myztick{0.19}
	\def\mylw{0.005}
	
	%\draw[red] (-1,-1,0) -- (1,1,4);
	\pgfplotsinvokeforeach{0,1,2}% remove x-ticks and redraw y-ticks at z-axis
	{
	\draw[white] (-1,-1,#1) -- (-1-\myxtick,-1,#1);
	\draw[white] (-1,-1,#1) -- (-1,-1-\myytick,#1);
	\draw[very thin,gray] (-1,-1,#1) -- (-1,-1-\myytick,#1);
	}
	\pgfplotsinvokeforeach{-1,-0.5,0,0.5,1}
	{
	\draw[white] (#1,-1,0) -- (#1,-1,-\myztick);		% remove z-tick at x-axis
	\draw[white] (#1,-1,0) -- (#1,-1-\myytick,0);		% remove y-tick at x-axis
	\draw[very thin,gray] (#1,-1,0) -- (#1,-1-\myytick,0);% redraw y-tick at x-axis
	}
	\pgfplotsinvokeforeach{-1,-0.5,0,0.5,1}
	{
	\draw[white] ( 1,#1,0) -- ( 1,#1,-\myztick);		% remove z-tick at y-axis
	\draw[very thin,gray] (1,#1,0) -- (1+\myxtick,#1,0);% add x-tick at y-axis
	}
	\draw[very thin,gray] (1,-0.99,0) -- (1,-1-\myytick,0);% correct tick in corner
	% correct boundaries of plot
	\draw[myblue,thick] (-1+\mylw,-1+\mylw,0) -- (1-\mylw,-1+\mylw,0) -- (1-\mylw,1-\mylw,0) -- (-1+\mylw,1-\mylw,0) -- cycle;
	\draw[white,thick] (-1,1,0.02) -- (1,1,0.02);
	% redraw axis to cover inaccuracies of removal
	\draw[gray!50] (-1,-1,0) -- (-1,1,0) -- (1,1,0);
	\pgfplotsinvokeforeach{-1,-0.5,0,0.5,1}
	{
	\draw[gray!50] (#1,1,0) -- (#1,1,1);		% add z-grid
	}
	\draw (-1,-1,2+\myztick) -- (-1,-1,0) -- (1,-1,0) -- (1,1,0);
\end{axis}
\end{tikzpicture}%
